Triplet Lifetime in Gaseous Argon

MiniCLEAN is a single-phase liquid argon dark matter experiment. During the initial cooling phase, impurities within the cold gas ($<$140 K) were monitored by measuring the scintillation light triplet lifetime, and ultimately a triplet lifetime of 3.480 $\pm$ 0.001 (stat.) $\pm$ 0.064 (sys.) $\mu$s was obtained, indicating ultra-pure argon. This is the longest argon triplet time constant ever reported. The effect of quenching of separate components of the scintillation light is also investigated.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

